An LP-Based Approach for Goal Recognition as Planning

Goal recognition aims to recognize the set of candidate goals that are compatible with the observed behavior of an agent. In this paper, we develop a method based on the operator-counting framework that efficiently computes solutions that satisfy the observations and uses the information generated to solve goal recognition tasks. Our method reasons explicitly about both partial and noisy observations: estimating uncertainty for the former, and satisfying observations given the unreliability of the sensor for the latter. We evaluate our approach empirically over a large data set, analyzing its components on how each can impact the quality of the solutions. In general, our approach is superior to previous methods in terms of agreement ratio, accuracy, and spread. Finally, our approach paves the way for new research on combinatorial optimization to solve goal recognition tasks.

==> quad.tex <==
\begin{minipage}{\columnwidth}%
\centering
{
$h^{\text{SEQ}}_{\observations}$ vs. $h^{\text{PhO}}_{\observations}$}
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{10 - PH vs SEQ quad}{x index=2, y index=3}%
\includegraphics[]{figure/quad5.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{30 - PH vs SEQ quad}{x index=2, y index=3}%
\includegraphics[]{figure/quad6.pdf}%
}
\\
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{50 - PH vs SEQ quad}{x index=2, y index=3}%
\includegraphics[]{figure/quad7.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{70 - PH vs SEQ quad}{x index=2, y index=3}%
\includegraphics[]{figure/quad8.pdf}%
}\\
\end{minipage}

==> quad2.tex <==
\begin{minipage}{\columnwidth}%
\centering
{
$h^{\text{LMC}}_{\observations}$ vs. $h^{\text{PhO}}_{\observations}$}
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{10 - LMC vs PH quad}{}%
\includegraphics[]{figure/quad1.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{30 - LMC vs PH quad}{}%
\includegraphics[]{figure/quad2.pdf}%
}
\\
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{50 - LMC vs PH quad}{}%
\includegraphics[]{figure/quad3.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{70 - LMC vs PH quad}{}%
\includegraphics[]{figure/quad4.pdf}%
}\\
\end{minipage}

==> quad3.tex <==
\begin{minipage}{\columnwidth}%
\centering
{
$h^{\text{SEQ}}_{\observations}$ vs. $h^{\text{LMC}}_{\observations}$}
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{10 - SEQ vs LMC quad}{}%
\includegraphics[]{figure/quad9.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{30 - SEQ vs LMC quad}{}%
\includegraphics[]{figure/quad10.pdf}%
}
\\
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{50 - SEQ vs LMC quad}{}%
\includegraphics[]{figure/quad11.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\quadpic{70 - SEQ vs LMC quad}{}%
\includegraphics[]{figure/quad12.pdf}%
}\\
\end{minipage}

==> scatter.tex <==
\rotatebox[origin=c]{90}{%
$h^{\text{SEQ}}_{\observations}$}%
\begin{minipage}{\columnwidth}%
\centering
\hspace{-0.1cm}\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{10 - PH vs SEQ scatter}{}%
\includegraphics[]{figure/scatter5.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{30 - PH vs SEQ scatter}{}%
\includegraphics[]{figure/scatter6.pdf}%
}
\\
\hspace{-0.1cm}\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{50 - PH vs SEQ scatter}{}%
\includegraphics[]{figure/scatter7.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{70 - PH vs SEQ scatter}{}%
\includegraphics[]{figure/scatter8.pdf}%
}\\
$h^{\text{PhO}}_{\observations}$%
\end{minipage}

==> scatter2.tex <==
\rotatebox[origin=c]{90}{%
$h^{\text{LMC}}_{\observations}$}%
\begin{minipage}{\columnwidth}%
\centering
\hspace{-0.1cm}\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{10 - LMC vs PH scatter}{x index=1, y index=0}%
\includegraphics[]{figure/scatter1.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{30 - LMC vs PH scatter}{x index=1, y index=0}%
\includegraphics[]{figure/scatter2.pdf}%
}
\\
\hspace{-0.1cm}\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{50 - LMC vs PH scatter}{x index=1, y index=0}%
\includegraphics[]{figure/scatter3.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{70 - LMC vs PH scatter}{x index=1, y index=0}%
\includegraphics[]{figure/scatter4.pdf}%
}\\
$h^{\text{PhO}}_{\observations}$
\end{minipage}

==> scatter3.tex <==
\rotatebox[origin=c]{90}{%
$h^{\text{SEQ}}_{\observations}$}%
\begin{minipage}{\columnwidth}%
\centering
\hspace{-0.1cm}\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{10 - SEQ vs LMC scatter}{x index=1, y index=0}%
\includegraphics[]{figure/scatter9.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{30 - SEQ vs LMC scatter}{x index=1, y index=0}%
\includegraphics[]{figure/scatter10.pdf}%
}
\\
\hspace{-0.1cm}\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{50 - SEQ vs LMC scatter}{x index=1, y index=0}%
\includegraphics[]{figure/scatter11.pdf}%
}%
\resizebox{0.5\columnwidth}{!}{%
%\scatterpic{70 - SEQ vs LMC scatter}{x index=1, y index=0}%
\includegraphics[]{figure/scatter12.pdf}%
}\\
$h^{\text{LMC}}_{\observations}$
\end{minipage}
